Exact partition function in $U(2)\times U(2)$ ABJM theory deformed by mass and Fayet-Iliopoulos terms

We exactly compute the partition function for $U(2)_k\times U(2)_{-k}$ ABJM theory on $\mathbb S^3$ deformed by mass $m$ and Fayet-Iliopoulos parameter $\zeta $. For $k=1,2$, the partition function has an infinite number of Lee-Yang zeros. For general $k$, in the decompactification limit the theory exhibits a quantum (first-order) phase transition at $m=2\zeta $.

==> dibujo1.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dibujo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{590.60048367bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40231313)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dibujo.pdf}}%
    \put(0.37996643,0.09994811){\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.37996645,0.29364926){\makebox(0,0)[lb]{\smash{$i(k-1)$}}}%
    \put(0.34745715,0.0498296){\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.42755696,0.15115025){\makebox(0,0)[lt]{\begin{minipage}{0.01918951\unitlength}\raggedright \end{minipage}}}%
    \put(0.37861177,0.133812){\makebox(0,0)[lb]{\smash{$2i$}}}%
    \put(0.37996644,0.25707633){\makebox(0,0)[lb]{\smash{$i(k-2)$}}}%
    \put(0.72517378,0.36061828){\makebox(0,0)[lb]{\smash{$\lfloor z$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dibujo.pdf}}%
    \put(0.38538462,0.17986677){\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dibujo.pdf}}%
    \put(0.37183909,0.35324962){\makebox(0,0)[lb]{\smash{$ik$}}}%
    \put(0.19981078,0.17444856){\makebox(0,0)[lb]{\smash{$z_-$}}}%
    \put(0.51813087,0.173094){\makebox(0,0)[lb]{\smash{$z_+$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dibujo.pdf}}%
    \put(0.38538462,0.20153963){\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dibujo.pdf}}%
  \end{picture}%
\endgroup%

